A Tropical Geometry View of Forgetting: A Per-Unit Projector for Knowledge-Preserving Fine-Tuning

Fine-tuning a language model on new text degrades what it already does. Replay-free projectors such as Adam-NSCL and GPM forbid one shared subspace of a layer's inputs in every row of the update. The tropical geometry of a ReLU layer shows why this is too coarse. In data space, the units' walls are tropical hypersurfaces whose cells are dual to the upper vertices of a zonotope; in weight space, each old token is a hyperplane, and the tokens cut out a polyhedron, the closure of the weights that keep every token on its side. An exact identity joins the two pictures: the squared change of the layer's output under any weight change splits into in-cell, open-to-closed and closed-to-open terms, and the first two live on the tokens each unit fires on. The identity names a gate-aware per-unit projector, and a budget-separation theorem prices exact protection: it costs a unit the rank of its own open tokens, while a shared subspace pays at least the rank of their union in every row. On OPT-1.3b, where 96% of (token, unit) pairs are closed, the projector forgets less than Adam-NSCL at all six matched budgets from 9 to 60 constrained directions per row, the gap widening from $1.1\times$ to $4.3\times$; with 1/5.5 of the directions it halves the forgetting of Adam-NSCL at GPM's energy threshold. On OPT-6.7b, it matches Adam-NSCL's forgetting at matched budget while learning more. As the theory predicts, the open/closed partition is the operative variable: open tokens beat random, sign-blind and anti-gate token sets on 18 of 18 seed-pairs. In pruning repair, every derivative-based local model of the output error at the dense weights is blind to pairs that open: the minimisers of the gate-weighted objective can leave the polyhedron, the objective's closed-form solution is 1.94 nats worse than no repair on OPT-1.3b, and a convex one-sided penalty bounds the escape.

==> fig_families.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[width=10.6cm,height=4.3cm,x dir=reverse,y dir=reverse,xlabel={learning: change in new-task NLL (nats) $\longrightarrow$ more learning},ylabel={forgetting (nats) $\longrightarrow$ less},ymode=log,log basis y=10,xmin=-0.675,xmax=-0.545,ymin=0.0062,ymax=0.7,ytick={0.01,0.02,0.05,0.1,0.2,0.5},yticklabels={0.01,0.02,0.05,0.1,0.2,0.5},legend cell align={left},legend style={font=\scriptsize,draw=none,fill=none,at={(1.02,1)},anchor=north west},tick label style={font=\scriptsize},label style={font=\scriptsize},grid=major,grid style={gray!18}]
\addplot[black!55,line width=1.1pt,opacity=0.6,forget plot] coordinates {(-0.6157,0.0098) (-0.6157,0.0110) (-0.6189,0.0110) (-0.6189,0.0175) (-0.6241,0.0175) (-0.6241,0.0227) (-0.6346,0.0227) (-0.6346,0.2841) (-0.6626,0.2841)};
\draw[-latex,thick,black!70] (axis cs:-0.645,0.14) -- (axis cs:-0.669,0.03) node[pos=0.45,sloped,above,font=\scriptsize,black!80]{better};
\node[font=\scriptsize,black!80,anchor=west] at (axis cs:-0.6201,0.0086) {$\leftarrow$ ours, caps $512$ and $256$};
\addplot[only marks,black,mark=x,mark size=2.2] coordinates {(-0.5878,0.2684)};
\addlegendentry{no constraint}
\addplot[only marks,orange!85!black,mark=triangle*,mark size=1.8] coordinates {(-0.5850,0.2695) (-0.5863,0.2743) (-0.5863,0.2578) (-0.5962,0.2092) (-0.6144,0.0937) (-0.6241,0.0175)};
\addlegendentry{EWC}
\addplot[only marks,violet,mark=diamond*,mark size=1.9] coordinates {(-0.5698,0.0486)};
\addlegendentry{MIGU}
\addplot[only marks,teal,mark=pentagon*,mark size=1.7] coordinates {(-0.5553,0.1360) (-0.6567,0.3601) (-0.6320,0.2558) (-0.6611,0.3319) (-0.6563,0.3875) (-0.6626,0.2841) (-0.5927,0.5328)};
\addlegendentry{LoRA}
\addplot[only marks,cyan!55!black,mark=pentagon,mark size=1.9] coordinates {(-0.5602,0.0853) (-0.6325,0.1221)};
\addlegendentry{LoRA-Null}
\addplot[only marks,brown!80!black,mark=o,mark size=1.8] coordinates {(-0.5944,0.2648) (-0.6328,0.1893) (-0.6252,0.0558) (-0.5694,0.0103)};
\addlegendentry{L2-to-init}
\addplot[only marks,gray!70!black,mark=square*,mark size=1.4] coordinates {(-0.6289,0.0717) (-0.6252,0.0468) (-0.6229,0.0462) (-0.5671,0.0255) (-0.6078,0.0272) (-0.6346,0.0227)};
\addlegendentry{Adam-NSCL}
\addplot[only marks,red!75!black,mark=*,mark size=1.7] coordinates {(-0.6280,0.0604) (-0.6237,0.0339) (-0.6210,0.0238) (-0.6189,0.0110) (-0.6157,0.0098)};
\addlegendentry{ours}
\addlegendimage{black!55,line width=1.1pt,opacity=0.6}
\addlegendentry{Pareto frontier}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Method families on the forgetting--learning plane.} OPT-1.3b, WikiText-103, means over seeds 0--2. Axes reversed: up and right is better. Each marker is one setting of its family's own hyperparameter. Grey steps: the Pareto frontier of the plotted points, whose low-forgetting end is our caps $512$ and $256$. Settings, and five points off the plotted range, each learning less than unconstrained fine-tuning, are in Appendix~\ref{app:cl:families:more}.}
\label{fig:families}
\end{figure}


==> fig_pareto.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\small]
\begin{scope}[xshift=0.0cm]
\begin{axis}[width=6.6cm,height=4.1cm,xlabel={constrained dims per row},ylabel={forgetting (nats)},xmin=0,xmax=138,ymin=0,title={OPT-1.3b},legend style={font=\scriptsize,draw=none,fill=none,at={(0.97,0.97)},anchor=north east},tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\small},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},grid=major,grid style={gray!18}]
\addplot+[thick,gray!70!black,mark=square*,mark size=1.3,error bars/.cd,y dir=both,y explicit] coordinates {(9.000,0.0717) +- (0,0.0066) (12.000,0.0626) +- (0,0.0073) (15.000,0.0500) +- (0,0.0061) (20.000,0.0502) +- (0,0.0065) (24.000,0.0468) +- (0,0.0072) (28.000,0.0496) +- (0,0.0065) (34.000,0.0462) +- (0,0.0039) (40.000,0.0466) +- (0,0.0052) (47.000,0.0467) +- (0,0.0054) (60.000,0.0423) +- (0,0.0064) (128.000,0.0272) +- (0,0.0055)};
\addlegendentry{Adam-NSCL (shared)}
\addplot+[thick,red!75!black,mark=*,mark size=1.5,error bars/.cd,y dir=both,y explicit] coordinates {(9.067,0.0604) +- (0,0.0079) (15.048,0.0473) +- (0,0.0060) (23.519,0.0339) +- (0,0.0058) (34.421,0.0238) +- (0,0.0058) (47.257,0.0110) +- (0,0.0035) (60.332,0.0098) +- (0,0.0044)};
\addlegendentry{ours (per-unit, gate)}
\addplot[dashed,gray!70!black,domain=0:138,samples=2,forget plot] {0.0255};
\node[font=\scriptsize,gray!40!black,anchor=north east] at (axis cs:116,0.0255) {Adam-NSCL, uniform 259};
\end{axis}
\end{scope}
\begin{scope}[xshift=7.2cm]
\begin{axis}[width=6.6cm,height=4.1cm,xlabel={constrained dims per row},ylabel={forgetting (nats)},xmin=0,xmax=69,ymin=0,title={OPT-125m},legend style={font=\scriptsize,draw=none,fill=none,at={(0.97,0.97)},anchor=north east},tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\small},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},grid=major,grid style={gray!18}]
\addplot+[thick,gray!70!black,mark=square*,mark size=1.3,error bars/.cd,y dir=both,y explicit] coordinates {(6.000,0.0289) +- (0,0.0014) (8.000,0.0209) +- (0,0.0010) (16.000,0.0202) +- (0,0.0013) (17.000,0.0195) +- (0,0.0018) (32.000,0.0191) +- (0,0.0009) (42.000,0.0126) +- (0,0.0012) (62.000,0.0142) +- (0,0.0016) (64.000,0.0144) +- (0,0.0013)};
\addlegendentry{Adam-NSCL (shared)}
\addplot+[thick,red!75!black,mark=*,mark size=1.5,error bars/.cd,y dir=both,y explicit] coordinates {(5.700,0.0637) +- (0,0.0030) (17.022,0.0224) +- (0,0.0011) (42.080,0.0086) +- (0,0.0012) (62.047,0.0046) +- (0,0.0012)};
\addlegendentry{ours (per-unit, gate)}
\end{axis}
\end{scope}
\end{tikzpicture}
\caption{\textbf{Forgetting at matched constrained dimensions.} Means over seeds 0--2 $\pm$ one standard error, WikiText-103, lr $10^{-4}$; dashed: Adam-NSCL at a uniform $259$ dims/row, the mean dimension GPM's energy criterion selects at $0.95$.}
\label{fig:pareto}
\end{figure}

